3-D mesh compensated wavelet lifting for 3-D+t medical CT data

For scalable coding, a high quality of the lowpass band of a wavelet transform is crucial when it is used as a downscaled version of the original signal. However, blur and motion can lead to disturbing artifacts. By incorporating feasible compensation methods directly into the wavelet transform, the quality of the lowpass band can be improved. The displacement in dynamic medical 3-D+t volumes from Computed Tomography is mainly given by expansion and compression of tissue over time and can be modeled well by mesh-based methods. We extend a 2-D mesh-based compensation method to three dimensions to obtain a volume compensation method that can additionally compensate deforming displacements in the third dimension. We show that a 3-D mesh can obtain a higher quality of the lowpass band by 0.28 dB with less than 40% of the model parameters of a comparable 2-D mesh. Results from lossless coding with JPEG 2000 3D and SPECK3D show that the compensated subbands using a 3-D mesh need about 6% less data compared to using a 2-D mesh.

==> fig/HP_mse.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  27-Jan-2014 22:11:18
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.022222\plotwidth,yunit=0.000225\plotwidth}%
\begin{pspicture}(-2.392857,556.237219)(50.064286,4506.339468)%

% Draw bounding box for test aspects: ----
% \psframe(-2.392857,556.237219)(50.064286,4506.339468)
% Total width:  8.160000 cm
% Total height: 6.230968 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1000.000000)(5.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,1000.000000)(10.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,1000.000000)(15.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,1000.000000)(20.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,1000.000000)(25.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,1000.000000)(30.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,1000.000000)(35.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,1000.000000)(40.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](45.000000,1000.000000)(45.000000,1053.251534)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,1000.000000)(50.000000,1053.251534)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1000.000000)(5.540000,1000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,1500.000000)(5.540000,1500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,2000.000000)(5.540000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,2500.000000)(5.540000,2500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,3000.000000)(5.540000,3000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,3500.000000)(5.540000,3500.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,4000.000000)(5.540000,4000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,4500.000000)(5.540000,4500.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](5.000000,946.748466){$5$}
\rput[t](10.000000,946.748466){$10$}
\rput[t](15.000000,946.748466){$15$}
\rput[t](20.000000,946.748466){$20$}
\rput[t](25.000000,946.748466){$25$}
\rput[t](30.000000,946.748466){$30$}
\rput[t](35.000000,946.748466){$35$}
\rput[t](40.000000,946.748466){$40$}
\rput[t](45.000000,946.748466){$45$}
\rput[t](50.000000,946.748466){$50$}
% Draw y-Labels: ----
\rput[r](4.460000,1000.000000){$1000$}
\rput[r](4.460000,1500.000000){$1500$}
\rput[r](4.460000,2000.000000){$2000$}
\rput[r](4.460000,2500.000000){$2500$}
\rput[r](4.460000,3000.000000){$3000$}
\rput[r](4.460000,3500.000000){$3500$}
\rput[r](4.460000,4000.000000){$4000$}
\rput[r](4.460000,4500.000000){$4500$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](5.000000,1000.000000)(50.000000,1000.000000)
\psline[linewidth=\AxesLineWidth](5.000000,1000.000000)(5.000000,4500.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](27.500000,556.237219){
\begin{tabular}{c}
Iteration\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.392857,2750.000000){
\begin{tabular}{c}
\MSE{} $\HP_1$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color481.0016}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color481.0016]
(5.000000,4231.486043)(10.000000,4231.486043)(12.000000,4231.486043)(14.000000,4231.486043)(16.000000,4231.486043)
(18.000000,4231.486043)(20.000000,4231.486043)(22.000000,4231.486043)(24.000000,4231.486043)(30.000000,4231.486043)
(35.000000,4231.486043)(40.000000,4231.486043)(45.000000,4231.486043)(50.000000,4231.486043)

% New Line DATA: ----
\newrgbcolor{color482.0011}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color482.0011]
(5.000000,2235.529020)(10.000000,2180.840355)(12.000000,2175.990820)(14.000000,2173.945011)(16.000000,2171.990755)
(18.000000,2170.985948)(20.000000,2169.798302)(22.000000,2169.024002)(24.000000,2167.514583)(30.000000,2167.557843)
(35.000000,2166.886278)(40.000000,2166.821207)(45.000000,2166.126087)(50.000000,2165.652207)

% New Line DATA: ----
\newrgbcolor{color483.0011}{0  1  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color483.0011]
(5.000000,1816.027683)(10.000000,1764.671960)(12.000000,1760.082650)(14.000000,1757.001019)(16.000000,1754.870447)
(18.000000,1753.431103)(20.000000,1752.641103)(22.000000,1751.880914)(24.000000,1751.113839)(30.000000,1749.407485)
(35.000000,1748.579414)(40.000000,1747.208763)(45.000000,1746.182620)(50.000000,1745.925408)

% New Line DATA: ----
\newrgbcolor{color484.0011}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color484.0011]
(5.000000,1554.190374)(10.000000,1499.962387)(12.000000,1494.778489)(14.000000,1491.902942)(16.000000,1489.543497)
(18.000000,1487.766956)(20.000000,1486.017872)(22.000000,1484.771467)(24.000000,1483.752572)(30.000000,1482.220791)
(35.000000,1482.049141)(40.000000,1481.562766)(45.000000,1481.205518)(50.000000,1481.099757)

% New Line DATA: ----
\newrgbcolor{color485.0011}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color485.0011]
(5.000000,1772.999485)(10.000000,1614.650819)(12.000000,1592.236290)(14.000000,1578.063171)(16.000000,1568.113208)
(18.000000,1561.623073)(20.000000,1557.021257)(22.000000,1553.606410)(24.000000,1551.296827)(30.000000,1547.208816)
(35.000000,1545.450490)(40.000000,1544.433093)(45.000000,1543.719517)(50.000000,1543.400584)

% Legend: ----
{ \small % FontSizeLegend
\rput[r](48.920000,2950.000000){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~no compensation} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~3-D mesh, $16\times16\times16$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~3-D mesh, $16\times16\times8$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~3-D mesh, $16\times16\times4$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~2-D mesh, $16\times16$} \\
\end{tabular}}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color481.0016]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color482.0011]{a3}{a4} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color482.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color483.0011]{a5}{a6} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color483.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color484.0011]{a7}{a8} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color484.0011]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color485.0011]{a9}{a10}
}%
}%
} % End FontSizeLegend

\end{pspicture}%


==> fig/LP_psnr.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  27-Jan-2014 22:11:16
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.022222\plotwidth,yunit=0.157742\plotwidth}%
\begin{pspicture}(-2.392857,41.866053)(50.064286,47.509056)%

% Draw bounding box for test aspects: ----
% \psframe(-2.392857,41.866053)(50.064286,47.509056)
% Total width:  8.160000 cm
% Total height: 6.230968 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,42.500000)(5.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,42.500000)(10.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,42.500000)(15.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,42.500000)(20.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,42.500000)(25.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,42.500000)(30.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,42.500000)(35.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,42.500000)(40.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](45.000000,42.500000)(45.000000,42.576074)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,42.500000)(50.000000,42.576074)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,42.500000)(5.540000,42.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,43.000000)(5.540000,43.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,43.500000)(5.540000,43.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,44.000000)(5.540000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,44.500000)(5.540000,44.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,45.000000)(5.540000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,45.500000)(5.540000,45.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,46.000000)(5.540000,46.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,46.500000)(5.540000,46.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,47.000000)(5.540000,47.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,47.500000)(5.540000,47.500000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](5.000000,42.423926){$5$}
\rput[t](10.000000,42.423926){$10$}
\rput[t](15.000000,42.423926){$15$}
\rput[t](20.000000,42.423926){$20$}
\rput[t](25.000000,42.423926){$25$}
\rput[t](30.000000,42.423926){$30$}
\rput[t](35.000000,42.423926){$35$}
\rput[t](40.000000,42.423926){$40$}
\rput[t](45.000000,42.423926){$45$}
\rput[t](50.000000,42.423926){$50$}
% Draw y-Labels: ----
\rput[r](4.460000,42.500000){$42.5$}
\rput[r](4.460000,43.000000){$43$}
\rput[r](4.460000,43.500000){$43.5$}
\rput[r](4.460000,44.000000){$44$}
\rput[r](4.460000,44.500000){$44.5$}
\rput[r](4.460000,45.000000){$45$}
\rput[r](4.460000,45.500000){$45.5$}
\rput[r](4.460000,46.000000){$46$}
\rput[r](4.460000,46.500000){$46.5$}
\rput[r](4.460000,47.000000){$47$}
\rput[r](4.460000,47.500000){$47.5$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](5.000000,42.500000)(50.000000,42.500000)
\psline[linewidth=\AxesLineWidth](5.000000,42.500000)(5.000000,47.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](27.500000,41.866053){
\begin{tabular}{c}
Iteration\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.392857,45.000000){
\begin{tabular}{c}
PSNR $\LP_1$ in dB\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0016}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color241.0016]
(5.000000,42.626893)(10.000000,42.626893)(12.000000,42.626893)(14.000000,42.626893)(16.000000,42.626893)
(18.000000,42.626893)(20.000000,42.626893)(22.000000,42.626893)(24.000000,42.626893)(30.000000,42.626893)
(35.000000,42.626893)(40.000000,42.626893)(45.000000,42.626893)(50.000000,42.626893)

% New Line DATA: ----
\newrgbcolor{color242.0011}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0011]
(5.000000,45.582473)(10.000000,45.675249)(12.000000,45.682008)(14.000000,45.688277)(16.000000,45.690526)
(18.000000,45.692579)(20.000000,45.695193)(22.000000,45.697667)(24.000000,45.702275)(30.000000,45.703033)
(35.000000,45.707044)(40.000000,45.707091)(45.000000,45.707772)(50.000000,45.706140)

% New Line DATA: ----
\newrgbcolor{color243.0011}{0  1  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color243.0011]
(5.000000,46.434904)(10.000000,46.561309)(12.000000,46.574117)(14.000000,46.584911)(16.000000,46.588782)
(18.000000,46.594858)(20.000000,46.599154)(22.000000,46.602934)(24.000000,46.605187)(30.000000,46.607795)
(35.000000,46.610330)(40.000000,46.612949)(45.000000,46.616033)(50.000000,46.619670)

% New Line DATA: ----
\newrgbcolor{color244.0011}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0011]
(5.000000,47.107349)(10.000000,47.270269)(12.000000,47.284522)(14.000000,47.294243)(16.000000,47.304275)
(18.000000,47.314918)(20.000000,47.320688)(22.000000,47.324201)(24.000000,47.325241)(30.000000,47.330875)
(35.000000,47.329692)(40.000000,47.331006)(45.000000,47.332687)(50.000000,47.332324)

% New Line DATA: ----
\newrgbcolor{color245.0011}{0  1  0}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color245.0011]
(5.000000,46.568787)(10.000000,46.995617)(12.000000,47.057373)(14.000000,47.094318)(16.000000,47.120566)
(18.000000,47.136303)(20.000000,47.148301)(22.000000,47.157541)(24.000000,47.162709)(30.000000,47.173866)
(35.000000,47.178056)(40.000000,47.180208)(45.000000,47.181675)(50.000000,47.182094)

% Legend: ----
{ \small % FontSizeLegend
\rput[r](48.920000,44.500000){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~no compensation} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~3-D mesh, $16\times16\times16$} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~3-D mesh, $16\times16\times8$} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~3-D mesh, $16\times16\times4$} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~2-D mesh, $16\times16$} \\
\end{tabular}}
\ncline[linestyle=dashed,dash=2pt 3pt,linewidth=\LineWidth,linecolor=color241.0016]{a1}{a2}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0011]{a3}{a4} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color242.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color243.0011]{a5}{a6} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color243.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0011]{a7}{a8} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color244.0011]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color245.0011]{a9}{a10}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

